Connecting Weighted Automata and Recurrent Neural Networks through Spectral Learning

In this paper, we unravel a fundamental connection between weighted finite automata~(WFAs) and second-order recurrent neural networks~(2-RNNs): in the case of sequences of discrete symbols, WFAs and 2-RNNs with linear activation functions are expressively equivalent. Motivated by this result, we build upon a recent extension of the spectral learning algorithm to vector-valued WFAs and propose the first provable learning algorithm for linear 2-RNNs defined over sequences of continuous input vectors. This algorithm relies on estimating low rank sub-blocks of the so-called Hankel tensor, from which the parameters of a linear 2-RNN can be provably recovered. The performances of the proposed method are assessed in a simulation study.

==> tikz_tensor_networks.tex <==

\tikzset{tensor/.style = {shape          = circle,
                                 ball color     = orange,
                                 %outer color = black!50,
                                 %inner color = orange,
                                 text           = black,
                                 inner sep      = 2pt,
                                 outer sep      = 0pt,
                                 minimum size   = 18 pt}}
  \tikzset{edge/.style   = {thick,
                                 double          = orange,
                                 double distance = 1pt}}
  \tikzset{dim/.style =   {draw,
                                  fill           = yellow,
                                  text           = black,
                                  scale=0.7}}
                               
  \tikzset{port/.style =   {draw = none,
                                  scale=0.6}}   
                                  
 \DeclareDocumentCommand{\edgeports}%
{m m m m m m m o}%
{
\IfNoValueTF {#8}
{ \draw[edge] (#1) -- (#4) node[port,pos=0.05, #3] {#2} node[dim,pos=0.5] {#7} node[port,pos=0.95, #6] {#5} ;}
{ \draw[edge,draw=none] (#1) -- (#4) node[port,pos=0.05, #3]  {#2}  node[port,pos=0.95, #6] {#5} ;
  \draw[edge] (#1) to[#8] node[dim,pos=0.5,below=-0.15cm] {#7} (#4);
  }
%\draw[edge,draw=none] (#1) -- (#4) node[port,pos=0.01, #3]  {#2} node[port,pos=0.99, #6] {#5} ;
% \draw[edge] (#1) to[#7] (#4);
 }                                 
%\newcommand{\edgeports}[6]{
%\draw[edge] (#1) -- (#4) node[port,very near start, #3]  {#2} node[port,very near end, #6] {#5} ;  
%\draw (v1) -- (v2) ;
%}
\newcommand{\simpleedgeports}[6]{%
\draw[edge] (#1) -- (#4) node[port,pos=0.05, #3] {#2} node[port,pos=0.95, #6] {#5} ;}
